Twisted Poincar\'e Lemma and Twisted \v{C}ech-de Rham Isomorphism in case of Projective Line

In this paper, we give a direct proof of the twisted Poincar\'{e} lemma by using the integrations over regularized paths. This method tells us a concrete description of the \v{C}ech-de Rham isomorphism.

==> fig1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 25.7000, 14.3000)(  4.3000,-15.3000)
% CIRCLE 0 0 3 0
% 4 958 1442 1017 1442 1017 1442 1017 1442
% 
\special{pn 20}%
\special{ar 958 1442 60 60  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 1542 1442 1600 1442 1600 1442 1600 1442
% 
\special{pn 20}%
\special{ar 1542 1442 58 58  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 2242 1442 2300 1442 2300 1442 2300 1442
% 
\special{pn 20}%
\special{ar 2242 1442 58 58  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 2942 1442 3000 1442 3000 1442 3000 1442
% 
\special{pn 20}%
\special{ar 2942 1442 58 58  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 1892 158 1950 158 1950 158 1950 158
% 
\special{pn 20}%
\special{ar 1892 158 58 58  0.0000000 6.2831853}%
% LINE 0 1 3 0
% 4 958 1383 958 800 958 800 958 800
% 
\special{pn 20}%
\special{pa 958 1384}%
\special{pa 958 800}%
\special{da 0.070}%
\special{pa 958 800}%
\special{pa 958 800}%
\special{da 0.070}%
% LINE 0 1 3 0
% 4 1542 1383 1542 800 2942 1383 2942 800
% 
\special{pn 20}%
\special{pa 1542 1384}%
\special{pa 1542 800}%
\special{da 0.070}%
\special{pa 2942 1384}%
\special{pa 2942 800}%
\special{da 0.070}%
% SPLINE 0 1 3 0
% 4 958 567 1075 333 1833 158 1833 158
% 
\special{pn 20}%
\special{pa 958 568}%
\special{pa 970 536}%
\special{pa 984 506}%
\special{pa 996 474}%
\special{pa 1010 444}%
\special{pa 1024 416}%
\special{pa 1038 388}%
\special{pa 1054 362}%
\special{pa 1072 338}%
\special{pa 1092 316}%
\special{pa 1112 294}%
\special{pa 1134 276}%
\special{pa 1158 258}%
\special{pa 1182 242}%
\special{pa 1208 230}%
\special{pa 1236 216}%
\special{pa 1264 206}%
\special{pa 1292 196}%
\special{pa 1322 188}%
\special{pa 1354 180}%
\special{pa 1386 174}%
\special{pa 1420 170}%
\special{pa 1452 166}%
\special{pa 1486 162}%
\special{pa 1522 160}%
\special{pa 1558 158}%
\special{pa 1594 156}%
\special{pa 1630 156}%
\special{pa 1666 156}%
\special{pa 1704 156}%
\special{pa 1740 156}%
\special{pa 1778 158}%
\special{pa 1816 158}%
\special{pa 1834 158}%
\special{sp 0.070}%
% SPLINE 0 1 3 0
% 4 2942 567 2708 333 1938 158 1938 158
% 
\special{pn 20}%
\special{pa 2942 568}%
\special{pa 2922 542}%
\special{pa 2900 518}%
\special{pa 2878 494}%
\special{pa 2856 470}%
\special{pa 2834 446}%
\special{pa 2812 422}%
\special{pa 2788 400}%
\special{pa 2766 380}%
\special{pa 2742 358}%
\special{pa 2718 340}%
\special{pa 2692 322}%
\special{pa 2666 306}%
\special{pa 2640 290}%
\special{pa 2612 276}%
\special{pa 2584 262}%
\special{pa 2556 252}%
\special{pa 2526 240}%
\special{pa 2496 230}%
\special{pa 2466 222}%
\special{pa 2436 214}%
\special{pa 2404 206}%
\special{pa 2374 200}%
\special{pa 2342 194}%
\special{pa 2308 188}%
\special{pa 2276 184}%
\special{pa 2244 180}%
\special{pa 2210 176}%
\special{pa 2176 172}%
\special{pa 2144 170}%
\special{pa 2110 168}%
\special{pa 2076 166}%
\special{pa 2042 164}%
\special{pa 2008 162}%
\special{pa 1974 160}%
\special{pa 1940 158}%
\special{pa 1938 158}%
\special{sp 0.070}%
% SPLINE 0 1 3 0
% 4 1542 567 1658 333 1845 182 1845 182
% 
\special{pn 20}%
\special{pa 1542 568}%
\special{pa 1554 536}%
\special{pa 1566 506}%
\special{pa 1578 476}%
\special{pa 1590 446}%
\special{pa 1604 418}%
\special{pa 1620 390}%
\special{pa 1636 362}%
\special{pa 1656 338}%
\special{pa 1676 314}%
\special{pa 1698 292}%
\special{pa 1722 270}%
\special{pa 1746 250}%
\special{pa 1772 232}%
\special{pa 1800 212}%
\special{pa 1828 194}%
\special{pa 1846 182}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 890 1430 890 1530 1 0
% $x_0$
\put(8.9000,-15.3000){\makebox(0,0)[lt]{$x_0$}}%
% STR 2 0 3 0
% 3 1490 1430 1490 1530 1 0
% $x_1$
\put(14.9000,-15.3000){\makebox(0,0)[lt]{$x_1$}}%
% STR 2 0 3 0
% 3 2200 1430 2200 1530 1 0
% $x_i$
\put(22.0000,-15.3000){\makebox(0,0)[lt]{$x_i$}}%
% STR 2 0 3 0
% 3 2900 1430 2900 1530 1 0
% $x_{n-1}$
\put(29.0000,-15.3000){\makebox(0,0)[lt]{$x_{n-1}$}}%
% STR 2 0 3 0
% 3 1900 150 1900 250 1 0
% $\infty$
\put(19.0000,-2.5000){\makebox(0,0)[lt]{$\infty$}}%
% STR 2 0 3 0
% 3 880 740 880 840 4 0
% $l_0$
\put(8.8000,-8.4000){\makebox(0,0)[rt]{$l_0$}}%
% STR 2 0 3 0
% 3 1480 740 1480 840 4 0
% $l_1$
\put(14.8000,-8.4000){\makebox(0,0)[rt]{$l_1$}}%
% STR 2 0 3 0
% 3 2880 740 2880 840 4 0
% $l_{n-1}$
\put(28.8000,-8.4000){\makebox(0,0)[rt]{$l_{n-1}$}}%
\end{picture}%

